Excited collective states of nuclei within Bohr Hamiltonian with Tietz-Hua potential

In this paper, we present new analytical solutions of the Bohr Hamiltonian problem that we derived with the Tietz-Hua potential, here used for describing the {\beta}-part of the nuclear collective potential plus harmonic oscillator one for the {\gamma}-part. Also, we proceed to a systematic comparison of the numerical results obtained with this kind of {\beta}-potential with others which are widely used in such a framework as well as with the experiment. The calculations are carried out for energy spectra and electromagnetic transition probabilities for {\gamma}-unstable and axially symmetric deformed nuclei. In the same frame, we show the effect of the shape flatness of the {\beta}-potential beyond its minimum on transition rates calculations.

==> (inline-0) <==
\begin{longtable}{lllllllllllllll}
\caption{ The comparison of theoretical predictions of the Bohr Hamiltonian with  Tietz-Hua potential  to experimental data for the ground state bandhead $R_{4/2}=E(4^+_{g})/E(2^+_{g})$ ratios, as well as those of the $\beta$ and $\gamma$ bandheads, normalized to the $2^+_{g}$ state and labelled by $R_{0/2}=E(0^+_\beta)/E(2^+_{g})$ and $R_{2/2}=E(2^+_\gamma)/E(2^+_{g})$ respectively. $L_g$, $L_{\beta}$ and $L_{\gamma}$ characterized the angular momenta of the highest levels of the ground state, $\beta$ and $\gamma$ bands respectively, included in the fit.\label{table1}} \\
\hline
nuleus & $R_{4/2}$ & $R_{4/2}$ &$R_{0/2}$ & $R_{0/2}$ & $R_{2/2}$&$R_{2/2}$&$\beta_{e}$&$b_h$&$L_g$&$L_\beta$&$L_\gamma$&$n$&$\sigma$\\
&exp&th&exp&th&exp&th\\
\hline
\endfirsthead
\caption{(continued)}\\
\hline 
nuleus & $R_{4/2}$ & $R_{4/2}$ &$R_{0/2}$ & $R_{0/2}$ & $R_{2/2}$&$R_{2/2}$&$\beta_{e}$&$b_h$&$L_g$&$L_\beta$&$L_\gamma$&$n$&$\sigma$\\
&exp&th&exp&th&exp&th\\
\hline
\endhead
\hline
\endfoot
$ ^{  98}$Ru & $2.142$ & $2.334$&$ 2.026$ & $3.951$&$2.168$ & $2.334$&$8.6$&$0.001$&$24$&$0$&$4$&$15$&$0.965$\\

$ ^{100}$Ru & $2.273$ & $2.411$&$ 2.095$& $5.671$&$2.525$ & $2.411$&$12.2$&$0.001$&$28$&$0$&$4$&$17$&$1.584$\\

$ ^{102}$Ru & $2.329$ & $2.338$&$ 1.986$ & $4.016$&$2.322$ & $2.338$&$8.7$&$0.002$&$16$&$0$&$5$&$12$&$0.742$\\

$ ^{104}$Ru & $2.482$ & $2.408$&$ 2.761$ & $3.235$&$2.495$ & $2.408$&$4.8$&$0.621$&$8$&$2$&$8$&$12$&$0.472$\\

$ ^{102}$Pd & $2.293$ & $2.419$&$ 2.863$ & $5.995$&$2.758$ & $2.419$&$12.2$&$0.01$&$26$&$4$&$4$&$18$&$1.954$\\

$ ^{104}$Pd & $2.381$ & $2.338$&$ 2.399$ & $4016$&$2.414$ & $2.338$&$8.7$&$0.002$&$18$&$2$&$4$&$13$&$0.750$\\

$ ^{106}$Pd & $2.402$ & $2.310$&$ 2.215$ & $3.641$&$2.204$ & $2.310$&$7.9$&$0.002$&$16$&$4$&$5$&$14$&$0.808$\\

$ ^{108}$Pd & $2.416$ & $2.426$&$ 2.426$ & $2.990$&$2.146$ & $2.426$&$4.9$&$0.695$&$14$&$4$&$4$&$12$&$0.500$\\

$ ^{110}$Pd & $2.463$ & $2.364$&$ 2.533$ & $1.364$&$2.177$ & $2.364$&$0.01$&$0.901$&$12$&$10$&$4$&$14$&$0.883$\\

$ ^{112}$Pd & $2.533$ & $2.324$&$ 2.553$ & $2.529$&$2.113$ & $2.324$&$4.1$&$0.565$&$6$&$0$&$3$&$5$&$0.485$\\

$ ^{114}$Pd & $2.563$ & $2.390$&$ 2.622$ & $5.043$&$2.088$ & $2.390$&$10.9$&$0.001$&$16$&$0$&$11$&$18$&$0.986$\\

$ ^{116}$Pd & $2.579$ & $2.450$&$ 3.262$ & $3.610$&$2.168$ & $2.450$&$5.4$&$0.699$&$16$&$0$&$9$&$16$&$0.770$\\

$ ^{106}$Cd & $2.361$ & $2.384$&$ 2.838$ & $2.848$&$2.713$ & $2.384$&$4.5$&$0.621$&$12$&$0$&$2$&$7$&$0.225$\\

$ ^{108}$Cd & $2.383$ & $2.355$&$ 2.718$ & $4.280$&$2.531$ & $2.355$&$9.3$&$0.001$&$24$&$0$&$5$&$16$&$1.262$\\

$ ^{110}$Cd & $2.345$ & $2.263$&$ 2.240$ & $3.181$&$2.244$ & $2.263$&$6.9$&$0.002$&$16$&$6$&$5$&$15$&$0.797$\\

$ ^{112}$Cd & $2.292$ & $2.202$&$ 1.983$ & $2.750$&$2.125$ & $2.202$&$5.9$&$0.004$&$12$&$8$&$11$&$20$&$0.574$\\

$ ^{114}$Cd & $2.299$ & $2.210$&$ 2.032$ & $2.802$&$2.166$ & $2.210$&$6.0$&$0.005$&$14$&$4$&$3$&$11$&$0.654$\\

$ ^{116}$Cd & $2.375$ & $2.263$&$ 2.498$ & $3.181$&$2.362$ & $2.263$&$6.9$&$0.002$&$14$&$2$&$3$&$10$&$0.365$\\

$ ^{118}$Cd & $2.388$ & $2.283$&$ 2.636$ & $3.364$&$2.603$ & $2.283$&$7.3$&$0.002$&$14$&$0$&$3$&$9$&$0.413$\\

$ ^{120}$Cd & $2.379$ & $2.307$&$ 2.745$ & $3.608$&$2.615$ & $2.307$&$7.8$&$0.003$&$16$&$0$&$2$&$9$&$0.530$\\

$ ^{118}$Xe & $2.402$ & $2.447$&$ 2.462$ & $3.404$&$2.751$ & $2.447$&$5.3$&$0.709$&$16$&$4$&$10$&$19$&$0.694$\\

$ ^{120}$Xe & $2.468$ & $2.442$&$ 2.817$ & $7.261$&$2.716$ & $2.442$&$14.5$&$0.01$&$26$&$4$&$9$&$23$&$1.764$\\

$ ^{122}$Xe & $2.501$ & $2.464$&$ 3.470$ & $3.423$&$2.546$ & $2.464$&$5.7$&$0.763$&$16$&$0$&$9$&$16$&$0.831$\\

$ ^{124}$Xe & $2.482$ & $2.419$&$ 3.583$ & $5.995$&$2.391$ & $2.419$&$12.2$&$0.01$&$20$&$2$&$11$&$21$&$1.069$\\

$ ^{126}$Xe & $2.424$ & $2.418$&$ 3.381$ & $3.837$&$2.264$ & $2.418$&$5.1$&$0.565$&$12$&$4$&$9$&$16$&$0.655$\\

$ ^{128}$Xe & $2.333$ & $2.310$&$ 3.574$ & $3.641$&$2.189$ & $2.310$&$7.9$&$0.002$&$10$&$2$&$7$&$12$&$0.451$\\

$ ^{130}$Xe & $2.247$ & $2.296$&$ 3.346$ & $3.489$&$2.093$ & $2.296$&$7.6$&$0.001$&$14$&$0$&$5$&$11$&$0.479$\\

$ ^{132}$Xe & $2.157$ & $2.070$&$ 2.771$ & $2.081$&$1.944$ & $2.070$&$3.5$&$0.227$&$6$&$0$&$5$&$7$&$0.353$\\

$ ^{134}$Xe & $2.044$ & $1.892$&$ 1.932$ & $1.624$&$1.905$ & $1.892$&$2.8$&$0.261$&$6$&$0$&$5$&$7$&$0.166$\\

$ ^{130}$Ba & $2.524$ & $2.461$&$ 3.300$ & $3.322$&$2.541$ & $2.461$&$5.6$&$0.761$&$12$&$0$&$6$&$11$&$0.416$\\

$ ^{132}$Ba & $2.428$ & $2.361$&$ 3.237$ & $4.396$&$2.221$ & $2.361$&$9.5$&$0.002$&$14$&$0$&$8$&$14$&$0.838$\\

$ ^{134}$Ba & $2.316$ & $2.199$&$ 2.911$ & $2.734$&$1.931$ & $2.199$&$5.9$&$0.002$&$8$&$0$&$4$&$7$&$0.344$\\

$ ^{136}$Ba & $2.280$ & $2.013$&$ 1.929$ & $1.886$&$1.895$ & $2.013$&$3.2$&$0.264$&$6$&$0$&$2$&$4$&$0.181$\\

$ ^{142}$Ba & $2.322$ & $2.440$&$ 4.270$ & $4.388$&$3.960$ & $2.440$&$5.5$&$0.580$&$14$&$0$&$2$&$8$&$0.610$\\

$ ^{134}$Ce & $2.563$ & $2.487$&$ 3.748$ & $2.366$&$2.360$ & $2.487$&$6.9$&$0.901$&$34$&$2$&$8$&$25$&$6.310$\\

$ ^{136}$Ce & $2.380$ & $2.276$&$1.949$ & $3.295$&$1.978$ & $2.276$&$7.1$&$0.004$&$16$&$0$&$3$&$10$&$0.715$\\

$ ^{138}$Ce & $2.316$ & $2.132$&$1.873$ & $2.396$&$1.915$ & $2.132$&$5.1$&$0.003$&$14$&$0$&$2$&$8$&$0.401$\\

$ ^{140}$Nd & $2.329$ & $2.126$&$1.827$ & $1.823$&$1.926$ & $2.126$&$3.3$&$0.490$&$6$&$0$&$2$&$4$&$0.165$\\

$ ^{148}$Nd & $2.493$ & $2.434$&$ 3.039$ & $4.491$&$4.139$ & $2.434$&$5.5$&$0.541$&$12$&$8$&$4$&$13$&$0.996$\\

$ ^{140}$Sm & $2.347$ & $2.380$&$ 1.867$ & $1.863$&$2.676$ & $2.380$&$4.2$&$0.749$&$8$&$0$&$2$&$5$&$0.152$\\

$ ^{142}$Sm & $2.332$ & $2.237$&$ 1.888$ & $1.947$&$2.158$ & $2.237$&$3.6$&$0.577$&$8$&$0$&$2$&$5$&$0.160$\\

$ ^{142}$Gd & $2.346$ & $2.321$&$ 2.656$ & $3.781$&$1.902$ & $2.321$&$8.2$&$0.002$&$16$&$0$&$2$&$9$&$0.503$\\

$ ^{144}$Gd & $2.348$ & $2.349$&$ 2.540$ & $2.530$&$2.525$ & $2.349$&$4.2$&$0.607$&$6$&$0$&$2$&$4$&$0.102$\\

$ ^{152}$Gd & $2.194$ & $2.417$&$ 1.788$ & $3.604$&$3.222$ & $2.417$&$5.0$&$0.595$&$16$&$10$&$7$&$19$&$1.001$\\

$ ^{154}$Dy & $2.233$ & $2.389$&$ 1.975$ & $5.022$&$3.070$ & $2.389$&$10.8$&$0.002$&$26$&$10$&$7$&$24$&$1.942$\\

$ ^{156}$Er & $2.315$ & $2.372$&$ 2.701$ & $4.612$&$2.701$ & $2.372$&$10.0$&$0.001$&$20$&$4$&$5$&$16$&$0.975$\\

$ ^{186}$Pt & $2.560$ & $2.485$&$ 2.462$ & $4.508$&$3.170$ & $2.485$&$7.0$&$0.802$&$26$&$6$&$10$&$25$&$1.284$\\

$ ^{188}$Pt & $2.526$ & $2.456$&$ 3.007$ & $3.466$&$2.280$ & $2.456$&$5.5$&$0.733$&$16$&$2$&$4$&$12$&$0.358$\\

$ ^{190}$Pt & $2.492$ & $2.362$&$ 3.113$ & $4.422$&$2.020$ & $2.362$&$9.6$&$0.001$&$18$&$2$&$6$&$15$&$0.724$\\

$ ^{192}$Pt & $2.479$ & $2.400$&$ 3.776$ & $3.797$&$1.935$ & $2.400$&$5.0$&$0.511$&$10$&$0$&$8$&$12$&$0.717$\\

$ ^{194}$Pt & $2.470$ & $2.404$&$ 3.858$ & $4.247$&$1.894$ & $2.404$&$5.3$&$0.443$&$10$&$4$&$5$&$11$&$0.729$\\

$ ^{196}$Pt & $2.465$ & $2.405$&$ 3.192$ & $3.313$&$1.936$ & $2.405$&$4.8$&$0.600$&$10$&$2$&$6$&$11$&$0.711$\\

$ ^{198}$Pt & $2.419$ & $2.279$&$ 2.246$ & $2.567$&$1.902$ & $2.279$&$4.0$&$0.472$&$6$&$2$&$4$&$7$&$0.398$\\

$ ^{200}$Pt & $2.347$ & $2.017$&$ 2.378$ & $1.959$&$1.845$ & $2.017$&$3.4$&$0.163$&$4$&$0$&$4$&$5$&$0.337$\\
\hline
\end{longtable}
%}        
%Table 2
\newpage

\begin{longtable}{llllllllllllllll}
\caption{ The comparison of theoretical predictions of the axially symmetric prolate deformed nuclei of the Bohr Hamiltonian with  Tietz-Hua potential to experimental data (nuclei with $R_{4/2} > 2.9$) for the ground state bandhead $R_{4/2}=E(4^+_{g.s.})/E(2^+_{g.s.})$ ratios, as well as those of the $\beta$ and $\gamma$ bandheads, normalized to the $2^+_{g.s.}$ state and labelled by $R_{0/2}=E(0^+_\beta)/E(2^+_{g.s.})$ and $R_{2/2}=E(2^+_\gamma)/E(2^+_{g.s.})$ respectively. $L_g$, $L_{\beta}$ and $L_{\gamma}$ characterized the angular momenta of the highest levels of the ground state, $\beta$ and $\gamma$ bands respectively, included in the fit.\label{table2}} \\
\hline
nuleus & $R_{4/2}$ & $R_{4/2}$ &$R_{0/2}$ & $R_{0/2}$ & $R_{2/2}$&$R_{2/2}$&$\beta_{e}$&$b_h$&c&$L_g$&$L_\beta$&$L_\gamma$&$n$&$\sigma$\\
&exp&th&exp&th&exp&th\\
\hline
\endfirsthead
\caption{(continued)}\\
\hline 
nuleus & $R_{4/2}$ & $R_{4/2}$ &$R_{0/2}$ & $R_{0/2}$ & $R_{2/2}$&$R_{2/2}$&$\beta_{e}$&$b_h$&c&$L_g$&$L_\beta$&$L_\gamma$&$n$&$\sigma$\\
&exp&th&exp&th&exp&th\\
\hline
\endhead
\hline
\endfoot
$ ^{150}$Nd & $2.93$ & $3.14$&$ 5.19$ & $7.36$&$8.16$ & $8.60$&$6.8$&$0.003$&3.5&$14$&$6$&$4$&$13$&$1.083$\\

$ ^{152}$Sm & $3.01$ & $3.18$&$ 5.62$ & $8.38$&$8.92$ & $10.52$&$7.8$&$0.001$&$4.3$&$16$&$14$&$9$&$23$&$1.716$\\

$ ^{154}$Sm & $3.25$ & $3.30$&$ 13.41$ & $14.01$&$17.57$ & $18.59$&$8.2$&$0.351$&$6.7$&$16$&$6$&$7$&$17$&$0.601$\\

$ ^{154}$Gd & $3.01$ & $3.24$&$ 5.53$ & $11.15$&$8.10$ & $8.45$&$11.4$&$0.001$&$3.0$&$26$&$26$&$7$&$32$&$4.230$\\

$ ^{156}$Gd & $3.24$ & $3.28$&$ 11.79$ & $16.15$&$12.97$ & $14.29$&$16.3$&$0.001$&$5.1$&26 &12 &16 &34&$2.639$\\

$ ^{158}$Gd & $3.29$ & $3.30$&$ 15.05$ & $15.48$&$14.93$ & $15.16$&$8.4$&$0.330$&$5.3$&$12$&$6$&$6$&$14$&$0.242$\\

$ ^{160}$Gd & $3.30$ & $3.31$&$ 17.62$ & $17.86$&$13.13$ & $13.08$&$8.6$&$0.432$&$4.4$&$16$&$4$&$8$&$17$&$0.172$\\

$ ^{162}$Gd & $3.29$ & $3.31$&$ 19.93$ & $19.91$&$11.98$ & $11.90$ & $9.5$ & $0.294$ &$4.0$&$14$&$0$&$4$&$10$&$0.096$\\

$ ^{156}$Dy & $2.93$ & $3.19$&$ 4.90$ & $8.97$&$6.50$ & $7.18$ & $9.1$ & $0.001$ &$2.6$&20& 10 &13& 27& 2.062\\

$ ^{158}$Dy & $3.21$ & $3.27$&$ 10.01$ & $15.20$&$9.57$ & $9.86$ & $15.5$ & $0.002$ &$3.4$&28& 6 &8& 24& 2.790\\

$ ^{160}$Dy & $3.27$ & $3.30$&$ 14.75$ & $15.07$&$11.13$ & $11.46$ & $8.0$ & $0.370$ &$3.9$&12& 4 &13& 20& 0.293\\

$ ^{162}$Dy & $3.29$ & $3.31$&$ 17.33$ & $17.42$&$11.01$ & $10.80$ & $8.4$ & $0.422$ &$3.6$&$18$&$8$&$14$&$26$&$0.324$\\

$ ^{164}$Dy & $3.30$ & $3.31$&$ 22.56$ & $22.82$&$10.38$ & $10.21$&$22.9$&$0.003$&$3.4$&$20$&$0$&$10$&$19$&$0.199$\\

$ ^{166}$Dy & $3.31$ & $3.32$&$ 15.00$ & $15.07$&$11.19$ & $11.15$&$8.0$&$0.554$&$3.7$&$6$&$2$&$5$&$8$&$0.044$\\

$ ^{160}$Er & $3.10$ & $3.25$&$ 7.10$ & $11.83$&$6.79$ & $7.01$&$12.2$&$0.002$&$2.4$&$26$&$2$&$5$&$18$&$2.494$\\

$ ^{162}$Er & $3.23$ & $3.29$&$ 10.66$ & $11.33$&$8.83$ & $9.21$&$6.9$&$0.485$&$3.1$&$20$&$4$&$12$&$23$&$0.866$\\

$ ^{164}$Er & $3.28$ & $3.31$&$ 13.64$ & $14.92$&$9.41$ & $8.52$&$7.7$&$0.497$&$2.8$&$22$&$10$&$18$&$23$&$1.297$\\

$ ^{166}$Er & $3.29$ & $3.30$&$ 18.12$ & $17.99$&$9.75$ & $9.80$&$10.5$&$0.154$&$3.3$&$16$&$10$&$14$&$26$&$0.176$\\

$ ^{168}$Er & $3.31$ & $3.32$&$ 15.25$ & $15.46$&$10.29$ & $10.04$&$8.1$&$0.585$&$3.3$&$18$&$6$&$8$&$19$&$0.203$\\

$ ^{170}$Er & $3.31$ & $3.33$&$ 11.34$ & $9.86$&$11.88$ & $11.03$&$8.6$&$0.801$&$3.6$&$24$&$10$&$19$&$35$&$2.056$\\

$^{164}$Yb & $3.13$ & $3.24$&$ 7.91$ & $11.21$&$7.01$ & $7.47$&$11.5$&$0.002$&$2.6$&$18$&$0$&$5$&$13$&$1.268$\\

$^{166}$Yb & $3.23$ & $3.28$&$ 10.19$ & $14.69$&$9.11$ & $9.56$&$15.1$&$0.001$&$3.3$&$24$&$10$&$13$&$29$&$2.662$\\

$^{168}$Yb & $3.27$ & $3.30$&$ 13.17$ & $20.70$&$11.22$ & $11.25$&$21.2$&$0.001$&$3.8$&$34$&$4$&$7$&$25$&$4.356$\\

$^{170}$Yb & $3.29$ & $3.31$&$ 12.69$ & $13.93$&$13.60$ & $13.51$&$7.8$&$0.483$&$4.6$&$20$&$10$&$17$&$31$&$0.545$\\

$^{172}$Yb & $3.31$ & $3.32$&$ 13.25$ & $15.06$&$18.62$ & $18.80$&$8.5$&$0.555$&$6.4$&$16$&$10$&$5$&$17$&$0.894$\\

$^{174}$Yb & $3.31$ & $3.32$&$ 19.45$ & $19.83$&$21.37$ & $21.58$&$9.4$&$0.442$&$7.4$&$20$&$4$&$5$&$16$&$0.306$\\

$^{176}$Yb & $3.31$ & $3.32$&$ 13.87$ & $13.98$&$15.35$ & $15.38$&$8.1$&$0.567$&$5.2$&$20$&$2$&$5$&$15$&$0.260$\\

$^{178}$Yb & $3.31$ & $3.28$&$ 15.66$ & $15.77$&$14.54$ & $14.48$&$15.2$&$0.007$&$5.2$&$6$&$4$&$2$&$6$&$0.100$\\

$^{168}$Hf & $3.11$ & $3.25$&$ 7.59$ & $11.71$&$7.06$ & $7.51$&$12.1$&$0.001$&$2.6$&$22$&$4$&$4$&$16$&$2.175$\\

$^{170}$Hf & $3.19$ & $3.29$&$ 8.73$ & $17.46$&$9.54$ & $9.73$&$18.1$&$0.002$&$3.3$&$34$&$4$&$4$&$22$&$5.544$\\

$^{172}$Hf & $3.25$ & $3.30$&$ 9.15$ & $20.22$&$11.29$ & $11.50$&$20.7$&$0.001$&$3.9$&$38$&$4$&$6$&$26$&$5.784$\\

$^{174}$Hf & $3.27$ & $3.29$&$ 9.10$ & $17.11$&$13.48$ & $13.91$&$17.2$&$0.002$&$4.9$&$26$&$4$&$5$&$19$&$3.671$\\

$^{176}$Hf & $3.29$ & $3.31$&$ 13.02$ & $14.23$&$15.18$ & $15.90$&$8.0$&$0.451$&$5.5$&$18$&$10$&$8$&$21$&$0.656$\\

$^{178}$Hf & $3.29$ & $3.30$&$ 12.87$ & $13.72$&$12.61$ & $12.89$&$7.7$&$0.460$&$4.4$&$18$&$6$&$6$&$17$&$0.398$\\

$^{180}$Hf & $3.31$ & $3.31$&$ 11.81$ & $12.19$&$12.86$ & $13.05$&$7.6$&$0.580$&$4.4$&$12$&$4$&$5$&$12$&$0.226$\\

$^{176}$W& $3.22$ & $3.26$&$ 7.79$ & $13.14$&$9.61$ & $10.17$&$13.4$&$0.001$&$3.6$&$22$&$4$&$57$&$17$&$2.677$\\

$^{178}$W& $3.24$ & $3.29$&$ 9.40$ & $10.96$&$10.47$ & $10.51$&$6.9$&$0.467$&$3.6$&$18$&$10$&$2$&$15$&$1.049$\\

$^{180}$W& $3.26$ & $3.28$&$ 14.64$ & $14.93$&$10.79$ & $11.36$&$15.0$&$0.003$&$4.0$&$24$&$0$&$7$&$18$&$0.836$\\

$^{182}$W& $3.29$ & $3.31$&$ 11.35$ & $12.25$&$12.20$ & $12.24$&$7.6$&$0.594$&$4.1$&$18$&$4$&$6$&$16$&$0.836$\\

$^{184}$W& $3.27$ & $3.29$&$ 9.01$ & $9.67$&$8.12$ & $8.09$&$6.5$&$0.546$&$2.7$&$10$&$4$&$6$&$12$&$0.315$\\

$^{186}$W& $3.23$ & $3.30$&$ 7.21$ & $7.95$&$6.02$ & $5.89$&$6.2$&$0.656$&$1.9$&$14$&$4$&$6$&$14$&$0.411$\\

$^{178}$Os& $3.02$ & $3.26$&$ 4.94$ & $6.52$&$6.57$ & $7.31$&$5.6$&$0.546$&$2.5$&$16$&$6$&$5$&$15$&$1.407$\\

$^{180}$Os& $3.09$ & $3.16$&$ 5.57$ & $7.91$&$6.59$ & $7.82$&$7.7$&$0.002$&$3.0$&$10$&$6$&$7$&$14$&$1.262$\\

$^{184}$Os& $3.20$ & $3.26$&$ 8.70$ & $12.81$&$7.87$ & $8.37$&$13.2$&$0.001$&$2.9$&$22$&$0$&$6$&$16$&$1.183$\\

$^{186}$Os& $3.17$ & $3.28$&$ 7.74$ & $9.77$&$5.60$ & $5.80$&$6.2$&$0.471$&$1.9$&$14$&$10$&$13$&$24$&$0.877$\\

$^{188}$Os& $3.08$ & $3.24$&$ 7.01$ & $7.64$&$4.08$ & $4.07$&$5.4$&$0.464$&$1.3$&$12$&$2$&$7$&$13$&$0.345$\\

$^{190}$Os& $2.93$ & $3.19$&$ 4.88$ & $5.38$&$2.99$ & $3.19$&$4.6$&$0.510$&$1.0$&$10$&$2$&$6$&$11$&$0.332$\\

$^{288}$Ra& $3.21$ & $3.27$&$ 11.30$ & $14.31$&$13.26$ & $13.27$&$14.4$&$0.001$&$4.8$&$22$&$4$&$3$&$15$&$1.743$\\

$^{228}$Th& $3.23$ & $3.28$&$ 14.40$ & $15.05$&$16.78$ & $16.97$&$14.9$&$0.001$&$6.3$&$18$&$2$&$5$&$14$&$0.519$\\

$^{230}$Th& $3.27$ & $3.32$&$ 11.93$ & $12.23$&$14.69$ & $14.52$&$7.8$&$0.601$&$4.9$&$24$&$4$&$4$&$17$&$1.719$\\

$^{232}$Th& $3.28$ & $3.32$&$ 14.80$ & $6.66$&$15.91$ & $13.01$&$7.9$&$0.801$&$4.3$&$30$&$10$&$12$&$31$&$5.803$\\

$^{232}$U & $3.29$ & $3.31$&$ 14.53$ & $16.49$&$18.22$ & $18.23$&$8.6$&$0.431$&$6.3$&$20$&$10$&$4$&$18$&$1.057$\\

$^{234}$U & $3.30$ & $3.32$&$ 18.62$ & $20.45$&$21.31$ & $21.38$&$9.5$&$0.449$&$7.3$&$28$&$8$&$7$&$24$&$1.949$\\

$^{236}$U & $3.30$ & $3.31$&$ 20.32$ & $25.18$&$21.17$ & $21.25$&$25.3$&$0.001$&$7.4$&$28$&$8$&$7$&$24$&$2.159$\\

$^{238}$U & $3.30$ & $3.31$&$ 20.64$ & $26.50$&$23.61$ & $24.57$&$26.5$&$0.001$&$8.6$&$30$&$4$&$27$&$43$&$1.888$\\

$^{238}$Pu & $3.31$ & $3.32$&$ 21.36$ & $21.57$&$23.34$ & $23.29$&$9.8$&$0.501$&$7.9$&$26$&$2$&$4$&$17$&$0.862$\\

$^{240}$Pu & $3.31$ & $3.32$&$ 20.10$ & $20.75$&$26.55$ & $26.56$&$9.8$&$0.487$&$9.1$&$26$&$4$&$4$&$18$&$1.037$\\

$^{248}$Cm & $3.31$ & $3.32$&$ 24.98$ & $25.50$&$24.17$ & $24.29$&$10.7$&$0.368$&$8.3$&$28$&$4$&$2$&$17$&$1.064$\\

$^{250}$Cf & $3.32$ & $3.32$&$ 27.02$ & $27.01$&$24.16$ & $24.18$&$14.3$&$0.128$&$8.4$&$8$&$2$&$4$&$8$&$0.020$\\

\hline
\end{longtable}

%% Table 3
\newpage
\footnotesize{
\begin{longtable}{lllllllllllllll}
\caption{
Comparison of experimental data (Exp) \cite{data}  for several B(E2) ratios of  $\gamma$-unstable nuclei to predictions by the Bohr Hamiltonian with the Tietz-Hua potential (TH), Manning-Rosen potential (MR) \cite{chabab2016electric}, Morse potential (M) \cite{Inci11}, Davidson potential (D) \cite{bonat11} and Kratzer potential (K) \cite{bonat13}.  \label{table3}}\\
\hline
nucl.&& $\frac{4_g\rightarrow 2_g}{2_g\rightarrow 0_g}$ & $\frac{6_g\rightarrow 4_g}{2_g\rightarrow 0_g}$ &$\frac{8_g\rightarrow 6_g}{2_g\rightarrow 0_g}$ & $\frac{10_g\rightarrow 8_g}{2_g\rightarrow 0_g}$ & $\frac{2_{\gamma}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 0_g}{2_g\rightarrow 0_g}$&$\frac{0_{\beta}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 0_g}{2_g\rightarrow 0_g}$&rms\\
&&&&&&&$\times 10^3$&&$\times 10^3$  \\
\hline
\endfirsthead
\caption{(continued)}\\
\hline
nucl.&& $\frac{4_g\rightarrow 2_g}{2_g\rightarrow 0_g}$ & $\frac{6_g\rightarrow 4_g}{2_g\rightarrow 0_g}$ &$\frac{8_g\rightarrow 6_g}{2_g\rightarrow 0_g}$ & $\frac{10_g\rightarrow 8_g}{2_g\rightarrow 0_g}$ & $\frac{2_{\gamma}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 0_g}{2_g\rightarrow 0_g}$&$\frac{0_{\beta}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 0_g}{2_g\rightarrow 0_g}$&rms\\
&&&&&&&$\times 10^3$&&$\times 10^3$  \\
\hline
\endhead
\hline
\endfoot
$   ^{  98}$Ru&Exp & $1.44(25)$ & $$&$ $ & $$&$1.62(61)$ & $36.0(152)$&$$&\\
 &TH&$1.50$ & $1.88$&$2.26 $ & $2.66$&$1.50$ & $0.0$&$0.25$&$0.29$&0,0477&\\
 &MR& $1.58$ & $2.10$&$2.70 $ & $3.40$&$1.58$ & $0.0$&$0.24$&$11.50$&0.0498&\\
 &M& 1.71& 2.52 &3.61& 5.27 &1.71 &0.0 &0.82& 4.24&0.0942\\
 &D& 1.82 &2.62 &3.42 &4.22& 1.82 &0.0& 1.36& 3.60&0.1420\\
 &K& 1.77& 2.81 &4.63 &8.42 &1.77& 0.0& 1.27 &27.84&0.1198 \\\\

$   ^{100}$Ru& Exp& $1.45(13)$ & $$&$ $ & $$&$0.64(12)$ & $41.1(52)$&$0.98(15)$&&\\
 &TH&  $1.48$ & $1.78$&$2.04 $ & $2.29$&$1.48$ & $0.0$&$0.13$&$1.40$&0,2991\\
 &MR& $1.52$ & $1.90$&$2.28 $ & $2.70$&$1.52$ & $0.0$&$0.18$&$14.53$&0.2980\\
&M& 1.65 &2.31& 3.07& 4.00 &1.656& 0.0 &0.72& 8.20&0.2669\\
 &D& 1.72 &2.40& 3.07 &3.73& 1.726& 0.0& 1.05& 10.89&0.2801\\
 &K& 1.70 &2.56 &3.93 &6.59 &1.70 &0.0& 1.11 &43.07&0.2740 \\\\

$   ^{102}$Ru& Exp& $1.50(24)$ & $$&$ $ & $$&$0.62(7)$ & $24.8(7)$&$0.80(14)$&&\\
 &TH& $1.50$ & $1.88$&$2.24 $ & $2.64$&$1.50$ & $0.0$&$0.25$&$0.34$&0,2582\\
 &MR& $1.58$ & $2.10$&$2.70 $ & $3.40$&$1.58$ & $0.0$&$0.24$&$11.50$&0.2773\\
&M& 1.73 &2.53 &3.54& 4.86& 1.73 &0.0& 0.88& 4.61&0.2823\\
 &D& 1.78& 2.54& 3.28 &4.01& 1.78& 0.0& 1.27& 8.70&0.3189\\
 &K&1.77 &2.82& 4.68& 8.67 &1.77& 0.0& 1.29& 31.06&0.3179 \\\\

$   ^{104}$Ru&Exp & $1.18(28)$ & $$&$ $ & $$&$0.63(15)$ & $35.0(84)$&$0.42(7)$&&\\
&TH & $1.48$ & $1.83$&$2.18 $ & $2.10$&$1.48$ & $0.0$&$0.01$&$4.54$&0,2479\\
&MR & $1.58$ & $2.08$&$2.66 $ & $3.37$&$1.58$ & $0.0$&$0.23$&$11.72$&0.2619\\
 &M& 1.62& 2.10& 2.49& 2.80& 1.62& 0.0& 0.71 &16.34&0.2795\\
 &D& 1.63 &2.18& 2.71& 3.21 &1.63& 0.0& 0.79 &22.41&0.2883\\
 &K&1.60& 2.20& 2.95 &4.00& 1.60& 0.0 &0.68& 25.59&0.2713 \\\\

$   ^{102}$Pd&Exp & $1.56(19)$ & $$&$ $ & $$&$0.46(9)$ & $128.8(735)$&$$&&\\
 &TH& $1.48$ & $1.76$&$2.02 $ & $2.25$&$1.48$ & $0.0$&$0.12$&$1.55$&0,3408\\
 &MR& $1.50$ & $1.88$&$2.24 $ & $2.62$&$1.50$ & $0.0$&$0.17$&$14.71$&0.3470\\
 &M& 1.68 &2.35& 3.07& 3.86 &1.68 &0.0& 0.80& 8.20&0.4079\\
 &D& 1.76& 2.49& 3.19& 3.87& 1.76& 0.0& 1.22& 12.34&0.4375\\
 &K&1.63& 2.31 &3.25& 4.77& 1.63& 0.0& 0.87& 41.64&0.3900 \\\\

 $   ^{104}$Pd&Exp & $1.36(27)$ & $$&$ $ & $$&$0.61(8)$ & $33.3(74)$&$$&&\\
 &TH&$1.50$ & $1.88$&$2.24 $ & $2.64$&$1.50$ & $0.0$&$0.25$&$0.34$&0,2977\\
 &MR&$1.58$ & $2.10$&$2.70 $ & $3.40$&$1.58$ & $0.0$&$0.24$&$11.50$&0.3289\\
 &M& 1.67& 2.39 &3.30 &4.60 &1.67 &0.0& 0.73& 6.18&0.3655\\
 &D& 1.74& 2.45& 3.15& 3.85& 1.74& 0.0 &1.11& 8.13&0.3947\\
 &K&1.70 &2.52 &3.74& 5.83& 1.70& 0.0 &0.99 &24.16&0.3779 \\\\

 $   ^{106}$Pd&Exp & $1.63(28)$ & $$&$ $ & $$&$0.98(12)$ & $26.2(31)$&$0.67(18)$&&\\
 &TH& $1.52$ & $1.92$&$2.33 $ & $2.79$&$1.52$ & $0.0$&$0.30$&$0.11$&0,1662\\
 &MR& $1.60$ & $2.18$&$2.86 $ & $3.70$&$1.60$ & $0.0$&$0.26$&$10.15$&0.1861\\
 &M&1.70 &2.47& 3.51 &5.03& 1.70 &0.0& 0.79& 4.84&0.1830\\
 &D& 1.85& 2.67& 3.49 &4.28 &1.85& 0.0 &1.49& 5.98&0.3033\\
 &K&1.74 &2.66& 4.13 &6.83 &1.74 &0.0 &1.12& 22.91&0.2220 \\\\

 $   ^{108}$Pd&Exp & $1.47(20)$ & $2.16(28)$&$2.99(48) $ & $$&$1.43(14)$ & $16.6(18)$&$1.05(13)$&$1.09(29)$&\\
  &TH& $1.48$ & $1.82$&$2.15 $ & $2.29$&$1.48$ & $0.0$&$0.31$&$73.17$&0,1683\\
 &MR& $1.58$ & $2.08$&$2.66 $ & $3.37$&$1.58$ & $0.0$&$0.23$&$11.72$&0.1300\\
 &M&1.68& 2.32& 2.95& 3.53& 1.68& 0.0 &0.85& 9.45&0.0594\\
 &D&1.75 &2.45 &3.12& 3.75& 1.75& 0.0& 1.20& 15.82&0.0782\\
 &K&1.66 &2.38& 3.42& 5.11& 1.66& 0.0 &0.89& 30.31&0.0836 \\\\

 $   ^{110}$Pd&Exp & $1.71(34)$ & $$&$ $ & $$&$0.98(24)$ & $14.1(22)$&$0.64(10)$&$$&\\
  &TH& $1.28$ & $1.40$&$1.46 $ & $1.50$&$1.28$ & $0.0$&$4.65$&$858.14$&1,0108\\
 &MR& $1.28$ & $1.40$&$1.46 $ & $1.50$&$1.28$ & $0.0$&$4.04$&$860.20$&0.8599\\
 &D&1.76& 2.43& 3.01& 3.51& 1.76 &0.0 &1.31 &26.24&0.2567\\
 &K&1.60& 2.18& 2.94& 4.06& 1.60& 0.0 &0.75 &42.18& 0.1594\\\\

  $   ^{106}$Cd&Exp & $1.78(25)$ & $$&$ $ & $$&$0.43(12)$ & $93.0(127)$&$$&$$&\\
  & TH& $1.50$ & $1.88$&$2.24 $ & $3.02$&$1.50$ & $0.0$&$0.00$&$10.79$&0,3698\\
 & MR&$1.50$ & $1.88$&$2.31 $ & $2.90$&$1.50$ & $0.0$&$3.52$&$648.61$&0.3698\\
 &D&1.68 &2.32& 2.95 &3.58 &1.68& 0.0 &0.92& 10.44&0.4188\\
 &K&1.66& 2.37 &3.34 &4.76 &1.66& 0.0& 0.83 &16.97&0.4128 \\\\

  $   ^{108}$Cd&Exp & $1.54(24)$ & $$&$ $ & $$&$0.64(20)$ & $67.7(120)$&$$&$$&\\
  &TH&$1.50$ & $1.85$&$2.20 $ & $2.56$&$1.50$ & $0.0$&$0.22$&$0.53$&0,2872\\
 &MR& $1.56$ & $2.05$&$2.58 $ & $3.24$&$1.56$ & $0.0$&$0.22$&$12.37$&0.3069\\
 &M&1.69& 2.46& 3.48 &5.00& 1.69& 0.0& 0.77 &4.99&0.3535\\
 &D&1.85 &2.69& 3.52& 4.35 &1.85 &0.0 &1.49 &4.06&0.4161\\
 &K&1.67& 2.40 &3.43 &5.01 &1.67 &0.0& 0.87 &19.88&0.3460 \\\\

  $   ^{110}$Cd&Exp & $1.68(24)$ & $$&$ $ & $$&$1.09(19)$ & $48.9(78)$&$$&$9.85(595)$&\\
 & TH& $1.54$ & $2.00$&$2.50 $ & $3.08$&$1.54$ & $0.0$&$0.39$&$0.01$&0,1182\\
 & MR&$1.64$ & $2.32$&$3.15 $ & $4.26$&$1.64$ & $0.0$&$0.29$&$7.77$&0.1380\\
 &M&1.74& 2.62 &3.90& 6.05 &1.74& 0.0& 0.84& 2.76&0.1631\\
 &D&1.99& 2.97& 3.93 &4.87 &1.99 &0.0& 1.98 &1.61&0.2377\\
 &K&1.85 &3.14& 5.63 &11.54& 1.85& 0.0 &1.52 &20.99&0.1945 \\\\

$   ^{112}$Cd&Exp & $2.02(22)$ & $$&$ $ & $$&$0.50(10)$ & $19.9(35)$&$1.69(48)$&$11.26(210)$&\\
 &TH& $1.58$ & $2.12$&$2.73 $ & $3.52$&$1.58$ & $0.0$&$0.53$&$0.46$&0,3297\\
 &MR& $1.72$ & $2.53$&$3.62 $ & $5.10$&$1.72$ & $0.0$&$0.33$&$4.76$&0.3710\\
  &M&1.76 &2.70& 4.20& 4.97& 1.76& 0.0& 0.81& 1.56&0.3122\\
 &D&2.00& 2.99& 3.98& 4.96& 2.00 &0.0 &1.99 &0.48&0.3056\\
 &K&1.95& 3.53 &6.92& 15.92 &1.95 &0.0 &1.82 &12.87&0.2913\\\\

$   ^{114}$Cd&Exp & $1.99(25)$ & $3.83(72)$&$ 2.73(97)$ & $$&$0.71(24)$ & $15.4(29)$&$0.88(11)$&$10.61(193)$&\\
 &TH &$1.58$ & $2.10$&$2.70 $ & $3.46$&$1.58$ & $0.0$&$0.51$&$0.36$&0,2886\\
 &MR &$1.70$ & $2.50$&$3.55 $ & $4.98$&$1.70$ & $0.0$&$0.32$&$5.16$&0.2792\\
 &M&1.78& 2.79& 4.42 &3.44& 1.78 &0.0 &0.85 &0.99&0.3228\\
 &D&2.00& 2.99& 3.97& 4.94& 2.00& 0.0& 1.99& 0.74&0.3232\\
 &K&1.93 &3.46& 6.72& 15.44 &1.93 &0.0& 1.77& 15.44&0.6105 \\\\

$   ^{116}$Cd &Exp& $1.70(52)$ & $$&$ $ & $$&$0.63(46)$ & $32.8(86)$&$0.02$&$$&\\
 & TH& $1.54$ & $2.00$&$2.50 $ & $3.08$&$1.54$ & $0.0$&$0.39$&$0.01$&0,2481\\
 & MR& $1.64$ & $2.32$&$3.15 $ & $4.26$&$1.64$ & $0.0$&$0.29$&$7.75$&0.2609\\
 &M&1.66& 2.39& 3.43& 5.00& 1.66& 0.0& 0.63 &4.55&0.2986\\
 &D&1.74 &2.46& 3.17& 3.90& 1.74& 0.0& 1.11& 4.42&0.3883\\
 &K&1.69& 2.47& 3.52& 5.05& 1.69& 0.0& 0.90& 10.02&0.3437 \\\\

$   ^{118}$Cd&Exp & $1.85$ & $$&$ $ & $$&$$ & $$&$0.16$&$$&\\
 &TH & $1.53$ & $1.96$&$2.42 $ & $2.94$&$1.53$ & $0.0$&$0.35$&$0.01$&0,1861\\
 &MR &$1.63$ & $2.26$&$3.04 $ & $4.04$&$1.63$ & $0.0$&$0.28$&$8.60$&0.1253\\
 &M&1.66& 2.38 &3.42 &4.98 &1.66& 0.0 &0.62 &4.60&0.2488\\
 &D&1.71& 2.39& 3.06 &3.74& 1.71 &0.0 &1.00& 5.88&0.4258\\
 &K&1.70 &2.51 &3.65 &5.41 &1.70 &0.0 &0.95& 13.14&0.4021 \\\\

$   ^{118}$Xe&Exp & $1.11(7)$ & $0.88(27)$&$0.49(20) $ & $0.73$&$$ & $$&$$&$$&\\
 &TH& $1.46$ & $1.76$&$2.06 $ & $2.35$&$1.46$ & $0.0$&$0.33$&$74.23$&0,6109\\
 &MR& $1.46$ & $1.76$&$2.02 $ & $2.27$&$1.46$ & $0.0$&$3.29$&$628.38$&0.5913\\
 &M&1.65& 2.19& 2.65 &3.03 &1.65& 0.0& 0.78& 13.52&0.8639\\
 &D&1.67& 2.28& 2.85& 3.39& 1.67 &0.0& 0.95 &21.93&0.9648\\
 &K&1.61 &2.21& 3.00& 4.17& 1.61& 0.0& 0.74 &34.42&1.1216 \\\\

$   ^{120}$Xe&Exp & $1.16(14)$ & $1.17(24)$&$0.96(22) $ & $0.91(19)$&$$ & $$&$$&$$&\\
 &TH & $1.46$ & $1.73$&$1.96 $ & $2.16$&$1.46$ & $0.0$&$0.10$&$1.96$&0,4296\\
 &MR &$1.44$ & $1.72$&$1.91 $ & $2.08$&$1.44$ & $0.0$&$3.24$&$635.04$&0.4062\\
 &M&1.58 &2.05& 2.49& 2.90& 1.58& 0.0 &0.54 &15.06&0.6723\\
 &D&1.60& 2.11 &2.60& 3.08 &1.60 &0.0 &0.67 &21.51&0.7269\\
 &K&1.56 &2.06& 2.64 &3.43& 1.56& 0.0& 0.62& 42.25&0.7946 \\\\

$   ^{122}$Xe&Exp & $1.47(38)$ & $0.89(26)$&$0.44 $ & $$&$$ & $$&$$&$$&\\
 & TH&$1.46$ & $1.75$&$1.98 $ & $2.24$&$1.46$ & $0.0$&$0.79$&$158.83$&0,5875\\
 & MR&$1.44$ & $1.73$&$1.94 $ & $2.14$&$1.44$ & $0.0$&$3.32$&$646.12$&0.5727\\
 &D&1.58& 2.05& 2.48 &2.89& 1.58& 0.0& 0.63& 29.29&0.7826\\
 &K&1.54& 2.00 &2.52 &3.17 &1.54 &0.0& 0.54& 36.27&0.7858 \\\\

$   ^{124}$Xe&Exp & $1.34(24)$ & $1.59(17)$&$0.63(29) $ & $0.29(8)$&$0.70(19)$ & $15.9(46)$&$$&$$&\\
  &TH&  $1.48$ & $1.76$&$2.02 $ & $2.25$&$1.48$ & $0.0$&$0.12$&$1.55$&0,4212\\
 &MR& $1.46$ & $1.73$&$1.96 $ & $2.18$&$1.46$ & $0.0$&$3.29$&$637.34$&0.4052\\
 &M&1.57& 2.05 &2.50& 2.92 &1.57& 0.0& 0.54 &14.87&0.5622\\
 &D&1.59 &2.09& 2.57& 3.04 &1.59& 0.0& 0.63& 20.14&0.5862\\
 &K&1.55 &2.03 &2.57& 3.25& 1.55& 0.0 &0.53& 28.40&0.6106 \\\\

$   ^{128}$Xe&Exp & $1.47(20)$ & $1.94(26)$&$2.39(40) $ & $2.74(114)$&$1.19(19)$ & $15.9(23)$&$$&$$&\\
 & TH& $1.52$ & $1.92$&$2.33 $ & $2.79$&$1.52$ & $0.0$&$0.30$&$0.11$&0,0571\\
 & MR&$1.60$ & $2.16$&$2.86 $ & $3.76$&$1.60$ & $0.0$&$0.25$&$10.10$&0.2031\\
 &M&1.60& 2.19& 2.90& 3.89& 1.60& 0.0 &0.55& 8.95&0.2249\\
 &D&1.63 &2.20 &2.75 &3.31& 1.63 &0.0 &0.73 &9.64&0.1428\\
 &K&1.83 &2.95 &4.73& 7.64& 1.83& 0.0& 0.75 &12.57&0.9281 \\\\

 $   ^{132}$Xe&Exp & $1.24(18)$ & $$&$ $ & $$&$1.77(29)$ & $3.4(7)$&$$&$$&\\
  & TH&$1.66$ & $2.40$&$3.28 $ & $8.85$&$1.66$ & $0.0$&$0.88$&$3.61$&0,1444\\
 & MR&$1.78$ & $2.80$&$0.36 $ & $0.34$&$1.78$ & $0.0$&$0.22$&$1.07$&0.1794\\
 &D&2.00 &3.00 &4.00 &5.00 &2.00 &0.0 &2.00 &0.00&0.2638\\
 &K&2.78 &7.13& 17.89 &43.35& 2.78& 0.0& 2.49 &0.07& 0.6129\\\\

 $   ^{130}$Ba&Exp & $1.36(6)$ & $1.62(15)$&$1.55(56) $ & $0.93(15)$&$$ & $$&$$&$$&\\
  & TH& $1.46$ & $1.75$&$2.00 $ & $2.27$&$1.46$ & $0.0$&$0.79$&$159.53$&0,3548\\
 & MR&$1.46$ & $1.73$&$1.94 $ & $2.14$&$1.46$ & $0.0$&$3.33$&$647.59$&0.3191\\
 &M&1.66& 2.28& 2.90 &3.50 &1.66 &0.0& 0.78& 10.07&0.7469\\
 &D&1.56 &2.01& 2.41& 2.77 &1.56& 0.0& 0.61 &34.54&0.5183\\
 &K&1.54& 2.01& 2.54& 3.22& 1.54& 0.0& 0.56& 39.43&0.6318 \\\\

 $   ^{132}$Ba&Exp & $$ & $$&$ $ & $$&$3.35(64)$ & $90.7(177)$&$$&$$&\\
  &TH &$1.48$ & $1.85$&$2.18 $ & $2.52$&$1.48$ & $0.0$&$0.21$&$0.61$&0,9393\\
 &MR &$1.56$ & $2.05$&$2.56 $ & $3.20$&$1.56$ & $0.0$&$0.22$&$12.50$&0.8993\\
  &M&1.48& 1.84& 2.19 &2.66 &1.48& 0.0 &0.00& 0.00&0.9393\\
 &D&1.68 &2.30& 2.90 &3.50& 1.68& 0.0 &0.92 &15.21&0.8394\\
 &K&1.61& 2.20& 2.94& 3.95& 1.61 &0.0& 0.66& 20.59& 0.8744\\\\

  $   ^{134}$Ba&Exp & $1.55(21)$ & $$&$ $ & $$&$2.17(69)$ & $12.5(41)$&$$&$$&\\
 &TH& $1.58$ & $2.12$&$2.75 $ & $3.54$&$1.58$ & $0.0$&$0.53$&$0.50$&0,1992\\
 &MR& $1.43$ & $1.68$&$1.86 $ & $1.98$&$1.43$ & $0.0$&$0.05$&$8.86$&0.2523\\
  &M&1.70& 2.53& 3.81& 1.96 &1.70 &0.0& 0.68& 2.48&0.1665\\
 &D&1.75& 2.48& 3.21 &3.94& 1.75 &0.0& 1.14 &4.08&0.1569\\
 &K&2.13& 4.10& 7.88& 15.19& 2.13 &0.0& 1.26 &6.22&0.1933 \\\\

  $   ^{142}$Ba&Exp & $1.40(17)$ & $0.56(14)$&$ $ & $$&$$ & $$&$$&$$&\\
 &TH& $1.46$ & $1.76$&$2.04 $ & $2.35$&$1.46$ & $0.0$&$0.05$&$0.39$&0.6000\\
 &MR& $1.46$ & $1.76$&$2.02 $ & $2.29$&$1.46$ & $0.0$&$3.33$&$635.55$&0.6000\\
 &M&1.50 &1.89& 2.30& 2.88& 1.50& 0.0& 0.11& 2.37&0.6661\\
 &D&1.55 &2.00& 2.41& 2.82& 1.55& 0.0& 0.49& 18.60&0.7231\\
 &K&1.54 &1.99& 2.46& 3.04 &1.54 &0.0 &0.45& 21.34&0.7176 \\\\

 $   ^{148}$Nd&Exp & $1.61(13)$ & $1.76(19)$&$ $ & $$&$0.25(4)$ & $9.3(17)$&$0.54(6)$&$32.82(816)$&\\
  &TH &$1.48$ & $1.78$&$2.06 $ & $2.35$&$1.48$ & $0.0$&$0.07$&$0.67$&0,2204\\
 &MR &$1.56$ & $2.05$&$2.58 $ & $3.22$&$1.56$ & $0.0$&$0.22$&$12.41$&0.2296\\
 &M&1.63& 2.14& 2.56 &2.89& 1.63& 0.0& 0.73 &15.09&0.2398\\
 &D&1.63& 2.17& 2.68 &3.15 &1.63 &0.0& 0.81& 26.86&0.2432\\
 &K&1.57& 2.08& 2.67& 3.47 &1.57& 0.0& 0.59& 30.88&0.2259 \\\\

 $   ^{152}$Gd &Exp& $1.84(29)$ & $2.74(81)$&$ $ & $$&$0.23(4)$ & $4.2(8)$&$2.47(78)$&$$&\\
  & TH&$1.48$ & $1.82$&$2.15 $ & $2.42$&$1.48$ & $0.0$&$0.04$&$0.02$&0,5827\\
 & MR&$1.62$ & $2.20$&$2.91 $ & $3.81$&$1.62$ & $0.0$&$0.26$&$9.67$&0.5363\\
  &M&1.71& 2.47& 3.39& 4.54& 1.71& 0.0 &0.85& 5.63&0.4438\\
 &D&1.98 &2.92 &3.81& 4.65& 1.98& 0.0& 1.95& 4.51&0.3674\\
 &K&1.80 &2.96 &5.14 &10.30& 1.80 &0.0 &1.41 &32.70&0.3815 \\\\

  $   ^{154}$Dy&Exp & $1.62(35)$ & $2.05(42)$&$2.27(62) $ & $1.86(69)$&$$ & $$&$$&$$&\\
   &TH& $1.48$ & $1.82$&$2.10 $ & $2.38$&$1.48$ & $0.0$&$0.17$&$1.03$&0,1520\\
 &MR& $1.53$ & $1.95$&$2.38 $ & $2.87$&$1.53$ & $0.0$&$0.19$&$13.92$&0.2545\\
  &M&1.67& 2.37 &3.20 &4.25 &1.67& 0.0& 0.76& 7.08&0.6439\\
 &D&1.91 &2.79& 3.64& 4.46& 1.91& 0.0 &1.70& 5.41&0.7586\\
 &K&1.78 &2.89& 5.06 &10.73& 1.78& 0.0 &1.46& 58.09&2.3322 \\\\

  $   ^{156}$Er &Exp& $1.78(16)$ & $1.89(36)$&$0.76(20) $ & $0.88(22)$&$$ & $$&$$&$$&\\
 &TH &$1.48$ & $1.83$&$2.15 $ & $2.46$&$1.48$ & $0.0$&$0.19$&$0.76$&0,5310\\
 &MR &$1.54$ & $2.00$&$2.50 $ & $3.06$&$1.54$ & $0.0$&$0.21$&$13.12$&0.6997\\
  &M&1.62& 2.23 &2.91 &3.74 &1.62& 0.0& 0.64 &9.60&0.8986\\
 &D&1.70 &2.35 &3.00& 3.64& 1.70& 0.0& 0.98 &11.50&0.8954\\
 &K&1.64& 2.33 &3.27& 4.73& 1.64& 0.0 &0.83 &28.76&1.1540 \\\\

   $   ^{192}$Pt&Exp & $1.56(12)$ & $1.23(55)$&$ $ & $$&$1.91(16)$ & $9.5(9)$&$$&$$&\\
  &TH& $1.48$ & $1.83$&$2.16 $ & $2.48$&$1.48$ & $0.0$&$0.11$&$0.44$&0,1848\\
 &MR& $1.48$ & $1.83$&$2.18 $ & $2.62$&$1.48$ & $0.0$&$3.40$&$632.98$&0.1848\\
  &M&1.58 &2.08& 2.55& 3.00& 1.58 &0.0& 0.56 &14.25&0.2269\\
 &D&1.59& 2.09 &2.57 &3.05 &1.59 &0.0 &0.61& 16.98&0.2284\\
 &K&1.57 &2.09& 2.68& 3.44& 1.57 &0.0 &0.54 &17.79&0.2301 \\\\

   $   ^{194}$Pt &Exp& $1.73(13)$ & $1.36(45)$&$1.02(30) $ & $0.69$&$1.81(25)$ & $5.9(9)$&$0.01$&$$&\\
 & TH&$1.48$ & $1.82$&$2.13 $ & $2.48$&$1.48$ & $0.0$&$0.12$&$0.75$&0,3129\\
 & MR&$1.58$ & $2.06$&$2.64 $ & $3.35$&$1.58$ & $0.0$&$0.22$&$11.82$&0.4564\\
  &M&1.58& 2.06 &2.49& 2.88 &1.58 &0.0 &0.58 &15.34&0.3829\\
 &D&1.59 &2.09& 2.57 &3.04& 1.59& 0.0& 0.63 &19.78&0.4073\\
 &K&1.56& 2.07 &2.63& 3.34& 1.56& 0.0& 0.52& 19.45& 0.4503\\\\

    $   ^{196}$Pt&Exp & $1.48(3)$ & $1.80(23)$&$1.92(23) $ & $$&$$ & $0.4$&$0.07(4)$&$0.06(6)$&\\
 &TH & $1.48$ & $1.83$&$2.18$ & $2.14$&$1.48$ & $0.0$&$0.04$&$0.41$&0,0436\\
 &MR &$1.48$ & $1.83$&$2.18$ & $2.62$&$1.48$ & $0.0$&$3.38$&$629.69$&0.5626\\
 &M&1.63& 2.14& 2.57 &2.93 &1.63& 0.0 &0.72 &14.74&0.1644\\
 &D&1.64 &2.21 &2.75& 3.28& 1.64 &0.0 &0.82& 20.83&0.1995\\
 &K&1.61 &2.21 &2.97& 4.04& 1.61& 0.0& 0.69 &23.11& 0.2147\\\\

     $   ^{198}$Pt &Exp& $1.19(13)$ & $1.78$&$ $ & $$&$1.16(23)$ & $1.2(4)$&$0.81(22)$&$1.56(126)$&\\
  & TH& $1.54$ & $2.00$&$1.84$ & $3.16$&$1.54$ & $0.0$&$0.27$&$0.02$&0,1298\\
 & MR&$1.74$ & $2.64$&$4.00$ & $6.20$&$1.74$ & $0.0$&$0.33$&$3.27$&0.2113\\
 &M&1.72 &2.48& 3.35& 4.36 &1.72& 0.0& 0.89& 5.78&0.1737\\
 &D&1.82 &2.60 &3.36 &4.08 &1.82& 0.0 &1.41& 10.09&0.2272\\
 &K&1.76& 2.73 &4.24& 6.76& 1.76& 0.0 &1.16& 11.09&0.2176 \\

\hline
\end{longtable}
}

%table 4
\newpage
\scriptsize{
\begin{longtable}{lllllllllllllllll}
\caption{ Comparison of experimental data \cite{data} (upper line) for several B(E2) ratios of axially symmetric prolate deformed nuclei to predictions (lower line) by the Bohr Hamiltonian with the Tietz-Hua potential (TH), Manning-Rosen potential (MR) \cite{chabab2016electric}, Morse potential (M) \cite{Inci11}, Davidson potential (D) \cite{bonat11} and Kratzer potential (K) \cite{bonat13}
\label{table4}}\\
\hline
nucl. && $\frac{4_g\rightarrow 2_g}{2_g\rightarrow 0_g}$ & $\frac{6_g\rightarrow 4_g}{2_g\rightarrow 0_g}$ &$\frac{8_g\rightarrow 6_g}{2_g\rightarrow 0_g}$ & $\frac{10_g\rightarrow 8_g}{2_g\rightarrow 0_g}$ & $\frac{2_{\beta}\rightarrow 0_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 4_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow0_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 2_g}{2_1\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 4_g}{2_g\rightarrow 0_g}$&rms\\
&&&&&&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&\\
\hline
\endfirsthead
\caption{(continued)}\\
\hline
nucl. && $\frac{4_g\rightarrow 2_g}{2_g\rightarrow 0_g}$ & $\frac{6_g\rightarrow 4_g}{2_g\rightarrow 0_g}$ &$\frac{8_g\rightarrow 6_g}{2_g\rightarrow 0_g}$ & $\frac{10_g\rightarrow 8_g}{2_g\rightarrow 0_g}$ & $\frac{2_{\beta}\rightarrow 0_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 2_g}{2_g\rightarrow 0_g}$&$\frac{2_{\beta}\rightarrow 4_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow0_g}{2_g\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 2_g}{2_1\rightarrow 0_g}$&$\frac{2_{\gamma}\rightarrow 4_g}{2_g\rightarrow 0_g}$&rms\\
&&&&&&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&$\times 10^3$&\\
\hline
\endhead
\hline
\endfoot
$^{150}$Nd&Exp & $1.52(4)$ & $1.84(14)$&$ 2.05(13)$ & $$&$4.4(8)$ & $61.7(98)$&$174(55)$&$26.1(22)$&$49.6(26)$&$14.8(98)$\\
 &TH&$1.49$ & $1.77$&$2.05 $ & $2.42$&$7.06$ & $28.56$&$199.77$&$81.16$&$125.16$&$7.27$&0,0144\\
 &MR& $1.53$ & $1.91$&$2.36 $ & $2.97$&$25.36$ & $69.51$&$349.03$&$6.25$&$136.16$&$8.07$&0.0414\\
  &K&1.55& 1.98& 2.55& 3.40& 36.4& 93.5& 443& 95.9& 150.0& 9.0&0.0664\\\\

$^{152}$Sm &Exp&$1.45(5)$&$1.70(7)$&$1.98(14)$&$2.22(25)$&$6.4(7)$&$38.2(43)$&$132(15)$&$25.1(17)$&$64.6(48)$&$5.4(5)$\\
 & TH&$1.51$ & $1.84$&$2.22$&$2.70$&$25.17$ & $62.89$&$284.15$&$69.86$&$107.33$&$6.22$&0,0085\\
 & MR&$1.51$ & $1.84$&$2.22$&$2.70$&$25.17$ & $62.89$&$284.15$&$69.86$&$107.33$&$6.22$&0.0566\\
  &K&1.55 &1.98& 2.58 &3.53& 49.1 &113.4& 475& 84.0& 130.9& 7.8&0.1501\\\\

$^{154}$Sm&Exp &$1.40(5)$&$1.67(7)$&$1.83(11)$&$1.81(11)$&$5.4(13)$&$$&$25(6)$&$18.4(34)$&$$&$3.9(7)$\\
 & TH& $1.44$ & $1.61$&$1.73$&$1.84$&$3.53$ & $7.98$&$32.42$&$45.92$&$66.63$&$3.45$&0,0166\\
 & MR&$1.46$ & $1.68$&$1.86$&$2.05$&$20.83$ & $40.11$&$127.16$&$43.52$&$63.90$&$3.39$&0.0336\\
 &M& 1.46& 1.67 &1.85 &2.03& 21.1& 39.8 &122& 47.3& 69.2& 3.6&0.0311\\
  &D&1.47 &1.69& 1.87& 2.06 &26.7 &50.0& 150 &47.5& 69.6& 3.7&0.0364\\
  &K&1.46 &1.67 &1.86& 2.05 &24.7& 45.7 &136 &47.8 &69.9& 3.7&0.0341\\\\

 $^{154}$Gd&Exp &$1.56(7)$&$1.82(11)$&$1.99(12)$&$2.29(27)$&$5.5(5)$&$42.7(41)$&$125(11)$&$36.3(34)$&$78.3(69)$&$11.0(10)$\\
  & TH&$1.46$ & $1.66$&$1.82$&$1.99$&$5.44$ & $16.06$&$85.48$&$108.27$&$158.51$&$8.32$&0,0415\\
 & MR&$1.48$ & $1.74$&$1.99$&$2.28$&$23.43$ & $50.01$&$184.53$&$116.96$&$172.02$&$9.12$&0.0183\\
  &K&1.55& 1.98 &2.57& 3.54& 55.4& 122.5 &486& 114.7 &175.6& 10.1&0.1439\\\\

$^{156}$Gd &Exp&$1.41(5)$&$1.58(6)$&$1.71(10)$&$1.68(9)$&$3.4(3)$&$18(2)$&$22(2)$&$25.0(15)$&$38.7(24)$&$4.1(3)$\\
 & TH&$1.44$ & $1.62$&$1.74$&$1.85$&$4.77$ & $11.16$&$46.02$&$63.13$&$91.48$&$4.72$&0,0183\\
 & MR&$1.46$ & $1.66$&$1.82$&$1.99$&$19.71$ & $36.77$&$110.87$&$67.06$&$97.41$&$5.05$&0.0352\\
 &M& 1.47& 1.70 &1.90& 2.12& 22.5 &44.3& 145& 63.0& 92.4& 4.9&0.0508\\
  &D&1.48 &1.73 &1.95 &2.18 &29.7& 59.1& 191& 62.5& 92.4 &4.9&0.0599\\
  &K&1.47& 1.69 &1.90& 2.13& 30.8& 56.5& 166 &70.7 &103.3& 5.4&0.0523\\\\

$^{158}$Gd&Exp &$1.46(5)$&$$&$1.67(16)$&$1.72(16)$&$1.6(2)$&$0.4(1)$&$7.0(8)$&$17.2(20)$&$30.3(45)$&$1.4(2)$\\
  &TH&$1.44$ & $1.61$&$1.72$&$1.83$&$3.66$ & $8.12$&$31.95$&$61.06$&$88.20$&$4.52$&0,0160\\
  &MR&$1.46$ & $1.67$&$1.84$&$2.03$&$20.39$ & $38.75$&$120.37$&$58.94$&$85.98$&$4.50$&0.0420\\
  &M& 1.45 &1.64 &1.79 &1.95 &14.6& 26.7& 79& 63.3& 91.7 &4.7&0.0311\\
  &D&1.46 &1.66 &1.82& 1.98& 25.7& 45.9& 127& 64.0& 93.0& 4.8&0.0372\\
  &K&1.45 &1.66 &1.82 &1.98 &24.1& 42.8 &119& 63.9 &92.6& 4.8&0.0368\\\\

$^{156}$Dy &Exp&$1.75(14)$&$1.34(12)$&$1.94(13)$&$2.45(21)$&$$&$$&$$&$48.2(35)$&$63.0(78)$&$84.4(141)$\\
  &TH & $1.47$ & $1.70$&$1.91$&$2.15$&$5.77$ & $20.40$&$127.80$&$123.46$&$183.16$&$9.84$&0,0815\\
  &MR &$1.50$ & $1.81$&$2.14$&$2.56$&$24.86$ & $59.14$&$251.74$&$135.31$&$201.86$&$10.99$&0.0865\\
  &K&1.56 &2.03 &2.70& 3.83& 53.2& 124.3& 531& 151.8& 232.6& 13.4&0.2487\\\\

$^{158}$Dy&Exp &$1.45(10)$&$1.86(12)$&$1.86(38)$&$1.75(28)$&$12(3)$&$19(4)$&$66(16)$&$32.2(78)$&$103.8(258)$&$11.5(48)$\\
 & TH& $1.44$ & $1.62$&$1.75$&$1.86$&$4.73$ & $11.51$&$49.79$&$97.07$&$140.40$&$7.20$&0,0298\\
 & MR&$1.46$ & $1.67$&$1.85$&$2.03$&$20.40$ & $38.78$&$120.48$&$99.94$&$145.02$&$7.49$&0.0351\\
 &M&1.48 &1.73& 1.98 &2.26& 23.5& 49.0 &175& 95.1& 140.1& 7.5&0.0554\\
  &D&1.50 &1.78 &2.04& 2.31 &30.5& 65.4 &232& 88.5& 131.7& 7.1&0.0620\\
  &K&1.48 &1.73& 1.98& 2.28 &32.5 &63.0& 202 &97.9 &143.6 &7.6&0.0580\\\\

 $^{160}$Dy&Exp &$1.46(7)$&$1.23(7)$&$1.70(16)$&$1.69(9)$&$3.4(4)$&$$&$8.5(10)$&$23.2(21)$&$43.8(42)$&$3.1(3)$\\
  & TH&$1.44$ & $1.61$&$1.72$&$1.83$&$3.44$ & $7.67$&$30.48$&$84.81$&$122.21$&$6.23$&0,0455\\
 & MR&$1.45$ & $1.65$&$1.79$&$1.94$&$18.59$ & $33.73$&$97.21$&$84.80$&$122.55$&$6.28$&0.0561\\
  &M&1.46 &1.67 &1.84& 2.02& 20.9& 39.3 &120& 82.7& 120.1& 6.2&0.0640\\
  &D&1.46& 1.68& 1.85 &2.03& 22.9& 43.5& 133 &78.6 &114.5& 6.0&0.0659\\
  &K&1.46 &1.66 &1.83& 2.00 &23.5 &42.5& 122& 87.4 &126.6& 6.5&0.0619\\\\

$^{162}$Dy&Exp &$1.45(7)$&$1.51(10)$&$1.74(10)$&$1.76(13)$&$$&$$&$$&$0.12(1)$&$0.20$&$0.02$\\
 & TH& $1.44$ & $1.60$&$1.70$&$1.79$&$2.85$ & $5.87$&$20.86$&$92.67$&$133.05$&$6.73$&0,0275\\
 & MR&$1.45$ & $1.65$&$1.79$&$1.94$&$18.59$ & $33.73$&$97.21$&$84.80$&$122.55$&$6.28$&0.0394\\
 &M&1.45 &1.62& 1.76& 1.88& 11.4& 20.1& 56 &94.3& 135.6 &6.9&0.0331\\
  &D&1.45 &1.65& 1.80& 1.95& 23.9& 42.4& 116& 89.8& 129.8 &6.7&0.0412\\
  &K&1.45& 1.65 &1.80& 1.95 &23.7& 41.4 &112& 92.3 &133.2& 6.8&0.0416\\\\

$^{164}$Dy&Exp &$1.30(7)$&$1.56(7)$&$1.48(9)$&$1.69(9)$&$$&$$&$$&$19.1(22)$&$38.3(39)$&$4.6(5)$\\
 &TH&  $1.44$ & $1.60$&$1.69$&$1.77$&$3.70$ & $7.54$&$25.90$&$98.19$&$140.90$&$7.11$&0,0407\\
 &MR& $1.44$ & $1.61$&$1.74$&$1.85$&$15.91$ & $27.35$&$71.78$&$99.64$&$143.21$&$7.26$&0.0501\\
 &M&1.44 &1.62 &1.74 &1.85 &16.1& 27.6& 72 &99.7& 143.2 &7.3&0.0503\\
  &D&1.44 &1.62 &1.75 &1.86 &16.9& 29.1 &77& 99.7 &143.4& 7.3&0.0519\\
  &K&1.45 &1.64 &1.79& 1.93& 23.6& 40.6& 107& 100.4& 144.7 &7.4&0.0619\\\\

$^{162}$Er&Exp &$$&$$&$$&$$&$8(7)$&$$&$170(90)$&$32.5(28)$&$77.0(56)$&$9.4(69)$\\
 & TH& $1.44$ & $1.62$&$1.75$&$1.88$&$2.21$ & $5.32$&$23.87$&$107.06$&$154.56$&$7.90$&0,0365\\
 & MR&$1.47$ & $1.70$&$1.90$&$2.13$&$21.93$ & $43.82$&$146.95$&$96.69$&$141.23$&$7.40$&0.0190\\
 &M&1.47 &1.72& 1.95& 2.21& 22.0 &45.1 &158& 96.6 &141.7 &7.5&0.0186\\
  &D&1.49 &1.75 &1.99 &2.24& 27.8& 58.3& 202 &91.1 &134.8& 7.2&0.0180\\
  &K&1.48 &1.73 &1.97 &2.25& 28.9& 57.1& 189& 100.4 &147.1 &7.8&0.0202\\\\

 $^{164}$Er&Exp &$1.18(13)$&$$&$1.57(9)$&$1.64(11)$&$$&$$&$$&$23.9(35)$&$52.3(72)$&$7.8(12)$\\
  & TH&$1.44$ & $1.60$&$1.71$&$1.80$&$2.21$ & $4.69$&$17.50$&$119.45$&$171.50$&$8.67$&0,0607\\
 & MR&$1.46$ & $1.66$&$1.81$&$1.98$&$19.36$ & $35.81$&$106.42$&$99.97$&$144.61$&$7.42$&0.0850\\
  &M&1.47 &1.69 &1.87& 2.05& 23.4 &44.8 &139 &103.3& 150.3 &7.8&0.0988\\
  &D&1.47& 1.70 &1.89& 2.09& 28.3& 53.5 &162& 103.8 &151.2 &7.9&0.1051\\
  &K&1.46 &1.67& 1.86 &2.05& 27.0& 49.0& 141& 110.5 &160.2& 8.2&0.0976\\\\

$^{166}$Er &Exp&$1.45(12)$&$1.62(22)$&$1.71(25)$&$1.73(23)$&$$&$$&$$&$25.7(31)$&$45.3(54)$&$3.1(4)$\\
 & TH&$1.44$ & $1.61$&$1.72$&$1.81$&$4.08$ & $9.01$&$34.81$&$100.86$&$145.15$&$7.37$&0,0212\\
 & MR&$1.45$ & $1.65$&$1.80$&$1.95$&$18.77$ & $34.22$&$99.34$&$99.95$&$144.37$&$7.39$&0.0381\\
 &M&1.45 &1.64 &1.78& 1.92& 17.3& 30.9& 88& 104.5& 150.7& 7.7&0.0342\\
  &D&1.46 &1.66 &1.81 &1.96& 20.7& 38.2& 111 &100.0 &144.8& 7.4&0.0400\\\\

$^{168}$Er&Exp &$1.54(7)$&$2.13(16)$&$1.69(11)$&$1.46(11)$&$$&$$&$$&$23.2(15)$&$41.1(31)$&$3.0(3)$\\
 & TH&$1.44$ & $1.59$&$1.69$&$1.77$&$0.53$ & $1.04$&$3.52$&$101.37$&$145.31$&$7.32$&0,0923\\
 & MR&$1.45$ & $1.65$&$1.80$&$1.94$&$18.63$ & $33.83$&$97.64$&$94.35$&$136.28$&$6.98$&0.1007\\
  &M&1.44 &1.61 &1.73& 1.84 &1.8& 3.1& 8& 101.1& 145.1& 7.3&0.0953\\
  &D&1.45 &1.65 &1.79 &1.93& 27.7& 47.2& 120& 100.6& 145.1& 7.4&0.0998\\
  &K&1.45 &1.64& 1.78 &1.92& 27.6& 46.2& 116& 100.6& 144.9& 7.4&0.0996\\\\

 $^{170}$Er &Exp&$$&$$&$1.78(15)$&$1.54(11)$&$1.4(1)$&$0.2(2)$&$6.8(12)$&$17.7(9)$&$$&$1.4(4)$\\
 & TH&$1.43$ & $1.59$&$1.67$&$1.74$&$276.71$ & $404.38$&$767.24$&$92.97$&$133.05$&$6.68$&0,1336\\
 & MR&$1.41$ & $1.53$&$1.57$&$1.58$&$645.85$ & $913.53$&$1608.76$&$91.50$&$130.70$&$6.53$&0.2809\\
 &M&1.46 &1.68 &1.84 &1.98 &28.1 &50.6& 139 &76.1 &110.6 &5.7&0.0670\\
  &D&1.47 &1.69& 1.86& 2.03& 39.2 &67.9 &177 &78.6 &114.2 &5.9&0.0761\\
  &K&1.46 &1.66 &1.83 &2.01 &42.8 &70.7 &173 &84.6 &122.2& 6.3&0.0730\\\\

 $^{166}$Yb&Exp &$1.43(9)$&$1.53(10)$&$1.70(18)$&$1.61(80)$&$$&$$&$$&$$&$$&$$\\
  &TH&  $1.45$ & $1.63$&$1.75$&$1.87$&$4.81$ & $11.92$&$52.72$&$99.96$&$144.71$&$7.43$&0,0688\\
 &MR& $1.46$ & $1.68$&$1.86$&$2.05$&$20.75$ & $39.85$&$125.85$&$103.00$&$149.60$&$7.74$&0.1210\\
  &M&1.48& 1.73& 1.97 &2.23 &24.3 &50.3 &176 &101.4& 149.0 &7.9&0.1746\\
  &D&1.50& 1.78 &2.05 &2.33 &33.7 &71.0 &245 &97.2 &144.5 &7.8&0.2083\\
  &K&1.48& 1.73 &1.97 &2.27 &35.4 &66.7 &206 &115.2 &168.2 &8.8&0.1834\\\\

 $^{168}$Yb&Exp &$$&$$&$$&$$&$8.6(9)$&$$&$$&$22.0(55)$&$45.9(73)$&$8.6$\\
  & TH& $1.44$ & $1.60$&$1.69$&$1.77$&$3.73$ & $7.62$&$26.22$&$87.71$&$125.92$&$6.36$&0,0259\\
 & MR&$1.45$ & $1.63$&$1.76$&$1.88$&$16.94$ & $29.69$&$80.63$&$89.27$&$128.55$&$6.54$&0.0267\\
   &M&1.47 &1.70& 1.90 &2.11 &23.3& 45.7 &148 &84.6 &123.7& 6.5&0.0252\\
  &D&1.48 &1.72 &1.93 &2.14 &29.6 &57.5 &180 &82.9 &121.6 &6.4&0.0248\\
  &K&1.46 &1.68 &1.86 &2.06 &26.3 &48.2 &142 &87.6 &127.2 &6.6&0.0265\\\\

  $^{170}$Yb&Exp &$$&$$&$1.79(16)$&$1.77(14)$&$5.4(10)$&$$&$$&$13.4(34)$&$23.9(57)$&$2.4(6)$\\
   & TH& $1.44$ & $1.61$&$1.71$&$1.81$&$2.06$ & $4.43$&$16.94$&$71.69$&$103.23$&$5.25$&0,0223\\
 & MR&$1.46$ & $1.66$&$1.83$&$1.99$&$19.77$ & $36.95$&$111.68$&$61.71$&$89.74$&$4.66$&0.0395\\
  &M&1.44 &1.64 &1.78& 1.93 &8.3& 15.1 &44 &73.6 &106.3 &5.4&0.0315\\
  &D&1.47 &1.71 &1.91& 2.12& 30.6& 58.2 &176 &66.2 &97.1 &5.1&0.0633\\
  &K&1.47 &1.69 &1.90 &2.13& 31.9 &58.0& 168 &69.4 &101.3 &5.3&0.0646\\\\

 $^{172}$Yb&Exp &$1.42(10)$&$1.51(14)$&$1.89(19)$&$1.77(11)$&$1.1(1)$&$3.7(6)$&$12(1)$&$6.3(6)$&$$&$0.6(1)$\\
  & TH& $1.44$ & $1.59$&$1.69$&$1.77$&$0.31$ & $0.61$&$2.06$&$51.40$&$73.84$&$3.74$&0,0247\\
 & MR&$1.46$ & $1.67$&$1.85$&$2.03$&$20.40$ & $38.78$&$120.49$&$44.00$&$64.44$&$3.40$&0.0369\\
  &M&1.46 &1.67 &1.83 &1.99 &23.6 &43.1& 124 &48.7 &70.9 &3.7&0.0342\\
  &D&1.46 &1.67 &1.83 &1.99 &32.2 &55.9 &147 &51.6 &75.0 &3.9&0.0355\\
  &K&1.46 &1.66 &1.83 &2.01& 29.6 &51.6 &139 &51.0 &74.2 &3.8&0.0361\\\\

$^{174}$Yb&Exp &$1.39(7)$&$1.84(26)$&$1.93(12)$&$1.67(12)$&$$&$$&$$&$$&$12.4(29)$&$$\\
 & TH& $1.43$ & $1.59$&$1.68$&$1.76$&$2.26$ & $4.33$&$13.77$&$44.26$&$63.56$&$3.22$&0,0744\\
 & MR&$1.45$ & $1.63$&$1.77$&$1.90$&$17.43$ & $30.84$&$85.17$&$42.72$&$61.86$&$3.19$&0.0718\\
  &M&1.45 &1.63& 1.75& 1.86 &18.9 &32.3& 88& 44.6& 64.3& 3.3&0.0690\\
  &D&1.45& 1.63 &1.75 &1.86 &20.9 &35.1 &88 &45.0 &64.9& 3.3&0.0691\\
  &K&1.44 &1.62 &1.74 &1.86 &20.6 &34.3 &85 &45.7 &65.8 &3.4&0.0711\\\\

$^{176}$Yb&Exp &$1.49(15)$&$1.63(14)$&$1.65(28)$&$1.76(18)$&$$&$$&$$&$9.8$&$$&$$\\
 & TH&$1.44$ & $1.60$&$1.70$&$1.78$&$0.14$ & $0.28$&$0.98$&$63.67$&$91.47$&$4.63$&0,0191\\
 & MR&$1.45$ & $1.64$&$1.78$&$1.91$&$17.89$ & $31.96$&$89.72$&$62.34$&$90.11$&$4.63$&0.0413\\
  &M&1.44 &1.62 &1.74 & 1.87& 0.5 &1.0 &3& 65.1& 93.7& 4.8&0.0317\\
  &D&1.46 & 1.66 &1.82 &1.97 &27.9& 49.0 &132& 63.1& 91.6& 4.7&0.0551\\
  &K&1.45 &1.65 &1.81 &1.97 &28.6 &49.0 &128 &64.5& 93.4& 4.8&0.0541\\\\

$^{174}$Hf&Exp &$$&$$&$$&$$&$14(4)$&$$&$9(3)$&$31.6(161)$&$48.7(124)$&$$\\
 & TH&$1.44$ & $1.61$&$1.73$&$1.83$&$4.57$ & $10.43$&$41.63$&$66.39$&$95.98$&$4.92$&0,0169\\
 & MR&$1.45$ & $1.65$&$1.81$&$1.96$&$19.10$ & $35.09$&$103.15$&$68.71$&$99.59$&$5.14$&0.0283\\
  &M&1.46 &1.66& 1.81 &1.97& 20.3 &37.3 &109 &65.4& 94.9& 4.9&0.0288\\
  &D&1.48 &1.74& 1.96 &2.20 &31.4 &62.2 &200 &66.9 &98.8 &5.3&0.0503\\
  &K&1.49 &1.76 &2.05 &2.42& 47.1 &87.5 &264 &69.7 &102.9& 5.5&0.0663\\\\

$^{176}$Hf&Exp &$$&$$&$$&$$&$5.4(11)$&$$&$31(6)$&$21.3(26)$&$$&$$\\
 & TH& $1.44$ & $1.61$&$1.71$&$1.81$&$2.41$ & $5.19$&$19.80$&$59.11$&$85.25$&$4.35$&0,0132\\
 & MR&$1.46$ & $1.67$&$1.85$&$2.04$&$20.55$ & $39.25$&$122.82$&$54.41$&$79.50$&$4.17$&0.0327\\
  &M&1.46 &1.68 &1.86& 2.04& 23.3& 43.9& 133& 57.0& 83.2 &4.4&0.0363\\
  &D&1.47 &1.70 &1.89 &2.09 &30.8 &57.3 &169 &57.9 &84.9 &4.5&0.0481\\
  &K&1.46 &1.68 &1.86& 2.06 &29.1 &52.2 &148& 60.3 &87.8 &4.6&0.0417\\\\

$^{178}$Hf&Exp &$$&$1.38(9)$&$1.49(6)$&$1.62(7)$&$0.4(2)$&$$&$2.4(9)$&$24.5(39)$&$27.7(28)$&$1.6(2)$\\
 & TH& $1.44$ & $1.61$&$1.72$&$1.82$&$2.45$ & $5.39$&$21.21$&$74.86$&$107.90$&$5.50$&0,0477\\
 & MR&$1.46$ & $1.67$&$1.85$&$2.03$&$20.41$ & $38.80$&$120.62$&$72.99$&$106.23$&$5.53$&0,0780\\
 &M&1.46 &1.68& 1.86 &2.04 &23.3 &44.3 &136 &73.5 &107.2& 5.6&0,0805\\
  &D&1.47& 1.69 &1.88 &2.07 &28.4& 53.1 &158& 73.8 &107.8 &5.6&0,0855\\
  &K&1.46 &1.68 &1.86 &2.06 &27.1 &49.2 &142 &75.7 &110.0& 5.7&0,0824\\\\

$^{180}$Hf &Exp&$1.48(20)$&$1.41(15)$&$1.61(26)$&$1.55(10)$&$$&$$&$$&$24.5(47)$&$32.9(56)$&$$\\
 &TH& $1.44$ & $1.60$&$1.71$&$1.80$&$1.12$ & $2.05$&$6.18$&$75.36$&$108.38$&$5.50$&0,0570\\
 &MR& $1.47$ & $1.70$&$1.92$&$2.16$&$22.20$ & $44.81$&$152.59$&$66.88$&$98.36$&$5.23$&0.1241\\
  &D&1.46 &1.66 &1.82 &1.98 &34.9& 59.5& 151& 78.4& 113.4 &5.8&0.0911\\
  &K&1.46 &1.66 &1.83 &2.00 &34.6 &58.6 &150 &80.3 &116.0 &6.0&0.0944\\\\

 $^{182}$W&Exp &$1.43(8)$&$1.46(16)$&$1.53(14)$&$1.48(14)$&$6.6(6)$&$4.6(6)$&$13(1)$&$24.8(12)$&$24.8(12)$&$0.2$\\
  & TH&$1.44$ & $1.60$&$1.71$&$1.80$&$2.69$ & $4.71$&$13.01$&$81.14$&$116.61$&$5.91$&0,0405\\
 & MR&$1.46$ & $1.66$&$1.83$&$2.00$&$19.78$ & $36.97$&$111.79$&$76.71$&$111.32$&$5.76$&0.0647\\
 &M&1.46 &1.68 &1.85& 2.00& 25.7 &47.4 &137 &79.3 &115.4& 6.0&0.0669\\
  &D&1.47& 1.69 &1.87& 2.04& 32.5& 58.3 &162 &79.9 &116.2 &6.0&0.0719\\
  &K&1.46 &1.67 &1.85 &2.05 &33.0& 57.5 &155 &82.0 &118.9 &6.1&0.0710\\\\

 $^{184}$W&Exp &$1.35(12)$&$1.54(9)$&$2.00(18)$&$2.45(51)$&$1.8(3)$&$$&$24(3)$&$37.1(28)$&$70.6(51)$&$4.0(4)$\\
  & TH&$1.45$ & $1.63$&$1.76$&$1.90$&$0.63$ & $1.58$&$7.57$&$123.30$&$178.08$&$9.11$&0,0701\\
 & MR&$1.49$ & $1.78$&$2.07$&$2.43$&$24.36$ & $55.19$&$220.78$&$108.02$&$160.65$&$8.71$&0.0401\\
  &M&1.48& 1.71& 1.88& 2.04& 30.5 &57.4& 167& 124.8& 182.0& 9.4&0.0575\\
  &D&1.48& 1.73 &1.95 &2.16 &40.7 &75.2& 216 &128.3 &187.3 &9.8&0.0494\\
  &K&1.48 &1.73 &1.97 &2.27 &38.9 &71.8 &214 &128.4 &187.1 &9.8&0.0420\\\\

$^{186}$W &Exp&$1.30(9)$&$1.69(12)$&$1.60(12)$&$1.36(36)$&$$&$$&$$&$41.7(92)$&$91.0(201)$&$$\\
 & TH& $1.44$ & $1.63$&$1.76$&$1.90$&$53.31$ & $87.87$&$217.62$&$176.39$&$254.06$&$12.92$&0,1025\\
 & MR&$1.39$ & $1.49$&$1.52$&$1.52$&$726.29$ & $1022.06$&$1780.46$&$168.58$&$240.37$&$11.94$&0.0569\\
 &M&1.49& 1.76 &1.99& 2.20 &31.4 &64.7& 213 &164.0 &241.2 &12.7&0.1604\\
  &D&1.51& 1.80 &2.07 &2.34 &46.2 &91.9& 289 &165.7 &244.5 &12.9&0.1874\\
  &K&1.49& 1.77 &2.08 &2.48 &47.3 &89.1 &275 &174.0 &254.4 &13.3&0.2081\\\\

$^{186}$Os &Exp&$1.45(7)$&$1.99(7)$&$1.89(11)$&$2.06(44)$&$$&$$&$$&$109.4(71)$&$254.6(150)$&$13.0(47)$\\
  & TH&$1.45$ & $1.64$&$1.79$&$1.96$&$2.66$ & $7.29$&$38.37$&$175.96$&$254.48$&$13.04$&0,0559\\
 & MR&$1.49$ & $1.77$&$2.05$&$2.40$&$24.18$ & $54.05$&$212.38$&$141.94$&$209.52$&$11.18$&0.0629\\
 &M&1.50& 1.80& 2.11 &2.45 &26.2 &59.5& 235 &163.5& 242.2 &13.0&0.0700\\
  &D&1.53& 1.87& 2.20 &2.55 &39.7 &90.2 &335 &164.9 &247.4& 13.4&0.0852\\
  &K&1.50& 1.81& 2.16 &2.63 &39.2 &81.0 &288 &173.5 &255.9 &13.6&0.0940\\\\

$^{188}$Os &Exp&$1.68(11)$&$1.75(11)$&$2.04(15)$&$2.38(32)$&$$&$$&$$&$63.3(92)$&$202.5(304)$&$43.0(74)$\\
  &TH&$1.46$ & $1.68$&$1.88$&$2.09$&$2.62$ & $9.00$&$61.14$&$257.60$&$374.78$&$19.39$&0,0691\\
 &MR& $1.51$ & $1.84$&$2.22$&$2.69$&$25.17$ & $62.78$&$283.13$&$228.55$&$339.59$&$18.25$&0.0654\\
  &M&1.51 &1.84 &2.22 &2.73 &23.0& 56.7& 257& 245.3& 363.5& 19.4&0.0713\\
  &D&1.54 &1.89 &2.25 &2.63 &33.9 &83.9 &344 &229.8 &345.2 &18.7&0.0626\\
  &K&1.52& 1.87 &2.29 &2.87 &33.6 &78.5 &330 &246.6 &366.2 &19.7&0.0903\\\\

 $^{230}$Th&Exp &$1.36(8)$&$$&$$&$$&$5.7(26)$&$$&$20(11)$&$15.6(59)$&$28.1(100)$&$1.8(11)$\\
  & TH& $1.44$ & $1.60$&$1.70$&$1.79$&$9.12$ & $15.01$&$36.85$&$67.59$&$97.15$&$4.92$&0,0190\\
 & MR&$1.45$ & $1.64$&$1.79$&$1.93$&$18.38$ & $33.20$&$94.91$&$64.73$&$93.67$&$4.82$&0.0231\\
  &M&1.47& 1.69 &1.88 &2.07& 23.6& 45.3& 141& 62.5& 91.4& 4.8&0.0296\\
  &D&1.47& 1.70 &1.90 &2.09 &30.0 &56.4 &168 &63.6 &93.2 &4.9&0.0331\\
  &K&1.46 &1.68 &1.86& 2.07& 31.4 &55.6 &155 &66.9 &97.3 &5.1&0.0311\\\\

$^{232}$Th&Exp &$1.44(15)$&$1.65(14)$&$1.73(12)$&$1.82(15)$&$14(6)$&$2.6(13)$&$17(8)$&$14.6(28)$&$36.4(56)$&$0.7$\\
 & TH& $1.44$ & $1.59$&$1.69$&$1.76$&$353.24$ & $517.84$&$989.55$&$77.75$&$111.45$&$5.62$&0,1159\\
 & MR&$1.45$ & $1.63$&$1.76$&$1.88$&$16.73$ & $29.21$&$78.75$&$60.22$&$86.84$&$4.43$&0.0118\\
  &M&1.46& 1.66& 1.82& 1.98& 21.3 &39.1& 115& 56.7 &82.4& 4.3&0.0219\\
  &D&1.46 &1.67& 1.84 &2.01& 25.8 &47.1 &135& 57.0 &83.0& 4.3&0.0261\\
  &K&1.45 &1.65 &1.80 &1.96 &26.0& 44.9 &119 &61.9 &89.6 &4.6&0.0203\\\\

$^{234}$U &Exp&$$&$$&$$&$$&$$&$$&$$&$12.5(27)$&$21.1(44)$&$1.2(3)$\\
 &TH&$1.43$ & $1.59$&$1.68$&$1.75$&$2.17$ & $4.12$&$12.88$&$45.04$&$64.64$&$3.27$&0,0181\\
 &MR& $1.44$ & $1.62$&$1.74$&$1.85$&$15.82$ & $27.15$&$71.03$&$43.90$&$63.30$&$3.23$&0.0175\\
 &M&1.45& 1.63 &1.77& 1.89& 18.5 &32.4 &88 &42.8 &62.0& 3.2&0.0170\\
  &D&1.45 &1.64& 1.78 &1.90& 20.7& 36.1& 97& 42.7& 61.8 &3.2&0.0169\\
  &K&1.45 &1.65 &1.80 &1.96 &26.0& 44.9 &119 &61.9 &89.6 &4.6&0.0282\\\\

$^{236}$U &Exp&$1.42(11)$&$1.55(11)$&$1.59(17)$&$1.46(17)$&$$&$$&$$&$$&$$&$$\\
 & TH&$1.43$ & $1.59$&$1.68$&$1.75$&$3.32$ & $6.31$&$19.53$&$44.47$&$63.82$&$3.22$&0,0760\\
 & MR&$1.44$ & $1.61$&$1.73$&$1.83$&$14.90$ & $25.17$&$64.00$&$45.34$&$65.25$&$3.32$&0.0996\\
 &M&1.45 &1.63 &1.75 &1.87 &17.6& 30.4 &80 &44.6 &64.4 &3.3&0.1115\\
  &D&1.45& 1.63 &1.76 &1.87 &19.3& 33.2 &87 &44.7 &64.5& 3.3&0.1124\\
  &K&1.44 &1.62 &1.75 &1.86 &19.5& 32.7 &82 &45.5 &65.6 &3.3&0.1086\\\\

$^{238}$U &Exp&$$&$$&$1.45(23)$&$1.71(22)$&$1.4(6)$&$3.6(14)$&$12(5)$&$10.8(8)$&$18.9(17)$&$1.2(1)$\\
  &TH& $1.43$ & $1.59$&$1.68$&$1.74$&$3.21$ & $6.00$&$18.11$&$38.10$&$54.67$&$2.76$&0,0292\\
 &MR& $1.44$ & $1.62$&$1.73$&$1.83$&$15.23$ & $25.88$&$66.47$&$38.61$&$55.65$&$2.84$&0.0389\\
 &M&1.45 &1.62& 1.75 &1.86 &17.2& 29.6 &77 &37.7 &54.4& 2.8&0.0429\\
  &D&1.45& 1.63 &1.75& 1.86& 18.9 &32.3 &83 &37.7& 54.5& 2.8&0.0430\\
  &K&1.44 &1.62 &1.74 &1.85 &19.3 &32.3 &80 &39.4 &56.8 &2.9&0.0414\\\\

$^{238}$Pu&Exp &$$&$$&$$&$$&$14(4)$&$$&$11(4)$&$$&$$&$$\\
 &TH& $1.43$ & $1.59$&$1.67$&$1.74$&$1.50$ & $2.75$&$8.10$&$41.80$&$59.92$&$3.02$&0,0067\\
 &MR& $1.44$ & $1.61$&$1.73$&$1.83$&$14.88$ & $25.13$&$63.88$&$41.24$&$59.38$&$3.02$&0.0262\\
 &M&1.44 &1.60 &1.70 &1.78 &6.1 &10.0 &24 &42.4 &60.8 &3.1&0.0075\\
  &D&1.44 &1.62 &1.73 &1.84 &19.1 &31.7 &78 &41.6 &59.9& 3.0&0.0334\\
  &K&1.44 &1.61 &1.73 &1.82 &18.8 &30.8 &74 &42.2 &60.7 &3.1&0.0314\\\\

$^{250}$Cf &Exp&$$&$$&$$&$$&$$&$$&$$&$6.8(17)$&$10.9(25)$&$0.6(1)$\\
 & TH& $1.43$ & $1.59$&$1.68$&$1.75$&$3.29$ & $6.26$&$19.43$&$38.82$&$55.74$&$2.82$&0,0184\\
 & MR&$1.44$ & $1.61$&$1.72$&$1.81$&$14.13$ & $23.58$&$58.63$&$39.83$&$57.29$&$2.91$&0.0190\\
 &M&1.44 &1.60& 1.71 &1.80 &13.0& 21.6 &53 &40.1& 57.7 &2.9&0.0192\\
  &D&1.44 &1.61& 1.72 &1.81 &15.0& 24.9& 61 &40.0& 57.5 &2.9&0.0191\\
  \hline
\end{longtable}
